Wilson punctured network defects in 2D q-deformed Yang-Mills theory

In the context of class S theories and 4D/2D duality relations there, we discuss the skein relations of general topological defects on the 2D side which are expected to be counterparts of composite surface-line operators in 4D class S theory. Such defects are geometrically interpreted as networks in a three dimensional space. We also propose a conjectural computational procedure for such defects in two dimensional SU(N) topological q-deformed Yang-Mills theory by interpreting it as a statistical mechanical system associated with ideal triangulations.

==> figure/app/A.tikz <==
\tikzsetnextfilename{-figure-app-A}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\def\x{0.25}
\coordinate (L1) at ($(UL)!\x!(DL)$);
\coordinate (L2) at ($(DL)!\x!(UL)$);
\coordinate (R1) at ($(UR)!\x!(DR)$);
\coordinate (R2) at ($(DR)!\x!(UR)$);
\coordinate (U1) at ($(UL)!\x!(UR)$);
\coordinate (U2) at ($(UR)!\x!(UL)$);
\coordinate (D1) at ($(DL)!\x!(DR)$);
\coordinate (D2) at ($(DR)!\x!(DL)$);

\coordinate (LM) at ($(UL)!0.5!(DL)$);
\coordinate (RM) at ($(UR)!0.5!(DR)$);
\coordinate (UM) at ($(UR)!0.5!(UL)$);
\coordinate (DM) at ($(DL)!0.5!(DR)$);

\coordinate (M1) at ($(DL)!0.2!(UR)$);
\coordinate (M2) at ($(DL)!0.4!(UR)$);
\coordinate (M3) at ($(DL)!0.6!(UR)$);
\coordinate (M4) at ($(DL)!0.8!(UR)$);

\def\y{0.35}
\coordinate (M5) at ($(UM)!\y!(LM)$);
\coordinate (M6) at ($(LM)!\y!(UM)$);
\coordinate (M7) at ($(RM)!\y!(DM)$);
\coordinate (M8) at ($(DM)!\y!(RM)$);


\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow] (L2) node[left]{$1$} -- (M1);
\draw[mid arrow] (D1) node[below]{$1$} -- (M1);
\draw[mid arrow,blue] (M1) -- node[below]{$2$} (M2);
\draw[mid arrow] (M2)-- (M6);
\draw[mid arrow] (M2) -- (M8);

\draw[mid arrow,red] (L1) node[left]{$2$} -- (M6);
\draw[mid arrow,green] (D2) node[below]{$4$} -- (M8);
\draw[mid arrow,blue] (M6) node[above left]{$3$} -- (M5);
\draw[mid arrow,blue] (M8) -- node[below right]{$5$} (M7);
\draw[mid arrow] (M5)-- (U1);
\draw[mid arrow] (M7) -- (R2);

\draw[mid arrow,red] (M5) -- (M3);
\draw[mid arrow,green] (M7) -- (M3);
\draw[mid arrow,ultra thick,blue] (M3) node[right]{$6$} -- (M4);
\draw[mid arrow,green] (M4) -- (U2) node[above]{$4$};
\draw[mid arrow,red] (M4) -- (R1) node[right]{$2$};

\end{tikzpicture}


==> figure/app/AN_symbols.tikz <==
\tikzsetnextfilename{-figure-app-AN_symbols}
\begin{tikzpicture}

\def\length{0.3}
\newcommand{\wbox}[3]{\draw ($#1-\length *(-#2,#3)$) rectangle ++(-\length,\length);}
\newcommand{\bbox}[3]{\draw[thick] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);\fill[black!60] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);}

\newcommand{\wwbox}[4]{\foreach \i in {1,...,#4}{\wbox{#1}{#2}{#3+\i-1};}}
\newcommand{\bbbox}[4]{\foreach \i in {1,...,#4}{\bbox{#1}{#2}{#3+\i-1};}}

\coordinate (O2) at (0,0);

\bbbox{(O2)}{1}{1}{2}
\bbox{(O2)}{2}{1}
\wwbox{(O2)}{1}{1}{2}
\wbox{(O2)}{2}{2}

\draw (O2) node[above]{\tiny $(2h_1+h_2,h_1+2h_2)$};

\coordinate (O3) at (3,0);

\bbbox{(O3)}{1}{1}{3}
\wwbox{(O3)}{1}{4}{2}

\draw (O3) node[above]{\tiny $(h_1+h_2+h_3,h_4+h_5)$};

\coordinate (O4) at (5.5,0);

\bbox{(O4)}{1}{1}
\bbox{(O4)}{2}{1}
\bbox{(O4)}{3}{1}
\wbox{(O4)}{1}{1}
\wbox{(O4)}{2}{1}

\draw (O4) node[above]{\tiny $(3h_1,2h_1)$};

\coordinate (O5) at (8.5,0);

\bbbox{(O5)}{1}{1}{4}
\bbox{(O5)}{2}{1}
\bbox{(O5)}{3}{1}
\wbox{(O5)}{1}{3}
\wbox{(O5)}{2}{3}
\wbox{(O5)}{1}{5}

\draw (O5) node[above]{\tiny $(3h_1+h_2+h_3+h_4,2h_3+h_5)$};

\coordinate (O6) at (13,0);

\bbbox{(O6)}{1}{1}{4}
\bbbox{(O6)}{2}{1}{2}
\wbox{(O6)}{1}{1}
\wbox{(O6)}{2}{1}
\wwbox{(O6)}{1}{4}{2}
\wbox{(O6)}{2}{5}

\draw (O6) node[above]{\tiny $(2h_1+2h_2+h_3+h_4,2h_1+h_4+2h_5)$};

\end{tikzpicture}


==> figure/app/A_diag.tikz <==
\tikzsetnextfilename{-figure-app-A_diag}
\begin{tikzpicture}

\def\length{0.3}
\newcommand{\wbox}[3]{\draw ($#1-\length *(-#2,#3)$) rectangle ++(-\length,\length);}
\newcommand{\bbox}[3]{\draw[thick] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);\fill[black!60] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);}

\newcommand{\wwbox}[4]{\foreach \i in {1,...,#4}{\wbox{#1}{#2}{#3+\i-1};}}
\newcommand{\bbbox}[4]{\foreach \i in {1,...,#4}{\bbox{#1}{#2}{#3+\i-1};}}

\coordinate (O6) at (0,0);

\bbbox{(O6)}{1}{1}{4}
\bbbox{(O6)}{2}{1}{1}
\wwbox{(O6)}{1}{5}{2}
\wbox{(O6)}{2}{5}

\end{tikzpicture}


==> figure/app/B.tikz <==
\tikzsetnextfilename{-figure-app-B}
\begin{tikzpicture}
\def\vl{2.3}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (90:\vl);
\coordinate (DL) at (0,0);
\coordinate (DR) at ($(DL)+(H)$);
\coordinate (UL) at ($(DL)+(V)$);
\coordinate (UR) at ($(UL)+(H)$);

\coordinate (L1) at ($(UL)!0.2!(DL)$);
\coordinate (L2) at ($(DL)!0.35!(UL)$);
\coordinate (R1) at ($(UR)!0.2!(DR)$);
\coordinate (R2) at ($(DR)!0.35!(UR)$);
\coordinate (U1) at ($(UL)!0.5!(UR)$);
\coordinate (D1) at ($(DL)!0.5!(DR)$);

\coordinate (M1) at ($(L2)!0.3!(R2)$);
\coordinate (M2) at ($(D1)!0.15!(U1)$);
\coordinate (M3) at ($(R2)!0.3!(L2)$);
\coordinate (M4) at ($(D1)!0.55!(U1)$);

\coordinate (M5) at ($(UL)!0.6!(M4)$);
\coordinate (M6) at ($(L2)!0.7!(UR)$);

\draw (UL) -- (UR) -- (DR) -- (DL) -- (UL);

\draw[mid arrow,red] (L2) node[left]{$2$} -- (M1);
\draw[mid arrow,green] (D1) node[below]{$5$} -- (M2);
\draw[mid arrow,blue] (M1) -- (M2);
\draw[mid arrow,blue] (M2) -- (M3);
\draw[mid arrow,blue] (M3) -- (M4);
\draw[mid arrow,blue] (M1) -- node[above left]{$1$} (M4);
\draw[mid arrow,green] (M4) -- (M5);
\draw[mid arrow,red] (M3) -- (R2);

\draw[mid arrow] (L1) node[left]{$1$} -- (M5);
\draw[mid arrow,blue] (M5) -- (M6) node[below]{$6$};
\draw[mid arrow,green] (M6) -- (U1);
\draw[mid arrow] (M6) -- (R1);

\end{tikzpicture}


==> figure/app/B_diag.tikz <==
\tikzsetnextfilename{-figure-app-B_diag}
\begin{tikzpicture}

\def\length{0.3}
\newcommand{\wbox}[3]{\draw ($#1-\length *(-#2,#3)$) rectangle ++(-\length,\length);}
\newcommand{\bbox}[3]{\draw[thick] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);\fill[black!60] ($#1-\length *(#2,#3)$) rectangle ++(\length,\length);}

\newcommand{\wwbox}[4]{\foreach \i in {1,...,#4}{\wbox{#1}{#2}{#3+\i-1};}}
\newcommand{\bbbox}[4]{\foreach \i in {1,...,#4}{\bbox{#1}{#2}{#3+\i-1};}}

\coordinate (O3) at (0,0);

\bbbox{(O3)}{1}{1}{5}
\wwbox{(O3)}{1}{5}{2}
\wbox{(O3)}{2}{6}

\end{tikzpicture}


==> figure/app/Q_on_torus.tikz <==
\tikzsetnextfilename{-figure-app-Q_on_torus}
\begin{tikzpicture}
\def\vl{1.9}
\def\hl{2.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (Lin) at ($(P)+0.5*(V)$);
\coordinate (Rin) at ($(P)+0.5*(H)$);
\coordinate (Lout) at ($(Rin)+(V)$);
\coordinate (Rout) at ($(Lin)+(H)$);
\coordinate (UL) at ($(Lout)-0.3*(V)$);
\coordinate (UR) at ($(Rout)-0.3*(H)$);
\coordinate (DL) at ($(Lin)+0.3*(H)$);
\coordinate (DR) at ($(Rin)+0.3*(V)$);

\draw[dotted] (P) -- (Q);
\draw[dotted] (P) -- (R);
\draw[dotted] (Q) -- (S);
\draw[dotted] (R) -- (S);
\draw[mid arrow] (DL) -- node[above left]{$s$} (UL);
%\draw[mid arrow] (DR) -- node[right]{$q+p-s$} (UR);
%\draw[mid arrow] (DL) -- node[below]{$p-s$} (DR);
%\draw[mid arrow] (UR) -- node[above]{$q-s$} (UL);
\draw[mid arrow] (DR) -- (UR);
\draw[mid arrow] (DL) -- (DR);
\draw[mid arrow] (UR) -- (UL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$p$};
\draw[mid arrow] (UR) -- (Rout) node[right]{$q$};
\draw[mid arrow] (Lin) node[left]{$q$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$p$} -- (DR);
\end{tikzpicture}


==> figure/app/digon.tikz <==
\tikzsetnextfilename{-figure-app-digon}
\begin{tikzpicture}
\def\w{2.8}
\def\h{1.4}
\coordinate (S) at (0,0);
\coordinate (T) at ($(S)+(\h,0)$);
\coordinate (MU) at (0.5*\h,0.2*\w);
\coordinate (MD) at (0.5*\h,-0.2*\w);

\draw[mid arrow] (S) .. controls ($(S)+(0.3*\h,0.1*\w)$) and ($(T)+(-0.3*\h,0.1*\w)$) .. node[above]{$a$} (T);
\draw[mid arrow] (S) .. controls ($(S)+(0.3*\h,-0.1*\w)$) and ($(T)+(-0.3*\h,-0.1*\w)$) .. node[below]{$b$} (T);
\draw[mid arrow] ($(S)-(0.4*\h,0)$) -- node[above left]{$a+b$} (S);
\draw[latter arrow] (T) -- node[above right]{$a+b$} ($(T)+(0.4*\h,0)$);

\draw[thick] (MU) node[above]{$R_A$};
\draw[thick] (MD) node[below]{$R_B$};
\end{tikzpicture}


==> figure/app/full_network.tikz <==
\tikzsetnextfilename{-figure-app-full_network}
\begin{tikzpicture}
\def\vl{2.9}
\def\hl{3.5}
\coordinate (H) at (0:\hl);
\coordinate (V) at (60:\vl);
\coordinate (P) at (0,0);
\coordinate (Q) at ($(P)+(H)$);
\coordinate (R) at ($(P)+(V)$);
\coordinate (S) at ($(R)+(H)$);

\coordinate (A) at ($(P)!0.3!(S)$);
\coordinate (B) at ($(Q)!0.7!(R)$);
\coordinate (C) at ($(P)!0.7!(S)$);
\coordinate (D) at ($(Q)!0.3!(R)$);

\coordinate (Lin) at ($(P)+0.5*(V)$);
\coordinate (Rin) at ($(P)+0.5*(H)$);
\coordinate (Lout) at ($(Rin)+(V)$);
\coordinate (Rout) at ($(Lin)+(H)$);
\coordinate (UL) at ($(Lout)-0.3*(V)$);
\coordinate (UR) at ($(Rout)-0.3*(H)$);
\coordinate (DL) at ($(Lin)+0.3*(H)$);
\coordinate (DR) at ($(Rin)+0.3*(V)$);

\draw[ultra thick] (P) -- (Q) --(S) -- (R) -- (P);
\draw[dotted] (A) -- (B) -- (C) -- (D) -- (A);
\draw ($(P)!0.5!(S)$) node{\small $Q_{(s^{pq})}^{pq}$};
\draw[dashed] (UL) -- (Lout);
\draw[dashed] (UR) -- (Rout);
\draw[dashed] (Lin) node[left]{$q$} -- (DL);
\draw[dashed] (Rin) node[below]{$p$} -- (DR);
\end{tikzpicture}


==> figure/app/s-channel.tikz <==
\tikzsetnextfilename{-figure-app-s-channel}
\begin{tikzpicture}
\def\l{1.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (LM) at ($(UL)+(\l/4,-\l/2)$);
\coordinate (RM) at ($(UR)+(-\l/4,-\l/2)$);

\draw[mid arrow] (DR) node[below]{$r$} -- (RM);
\draw[mid arrow] (DL) node[below]{$q$} -- (LM);
\draw[mid arrow] (LM) -- node[above]{$s$} (RM);
\draw[mid arrow] (UL) node[above]{$p$} -- (LM);
\draw[mid arrow] (RM) -- (UR) node[above]{$v$};

\draw[thick] ($(DL)!0.5!(DR)$) node[below]{$R_A$};
\draw[thick] ($(DL)!0.5!(UL)$) node[left]{$R_B \quad$};
\draw[thick] ($(UL)!0.5!(UR)$) node[above]{$\quad R_C$};
\draw[thick] ($(UR)!0.5!(DR)$) node[right]{$R_D$};
\end{tikzpicture}


==> figure/app/s-channel_triangles.tikz <==
\tikzsetnextfilename{-figure-app-s-channel_triangles}
\begin{tikzpicture}
\def\r{1.8}
\coordinate (A) at (0,0);
\coordinate (B) at ($(A)+(150:\r)$);
\coordinate (C) at ($(A)+(90:\r)$);
\coordinate (D) at ($(A)+(30:\r)$);

\draw[mid arrow] (A) node[below]{$\lambda_A$} -- node[below left]{$Q$} (B);
\draw[mid arrow] (B) node[left]{$\lambda_B$} -- node[above left]{$P$} (C);
\draw[mid arrow] (D) node[right]{$\lambda_D$} -- node[below right]{$R$} (A);
\draw[mid arrow] (D) -- node[above right]{\footnotesize $P \sqcup Q \sqcup R$} (C) node[above]{$\lambda_C$};
\draw[mid arrow] (A) -- node[right]{\small $P \sqcup Q$} (C);
\end{tikzpicture}


==> figure/app/t-channel.tikz <==
\tikzsetnextfilename{-figure-app-t-channel}
\begin{tikzpicture}
\def\l{1.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (UM) at ($(UL)+(\l/2,-\l/4)$);
\coordinate (DM) at ($(DL)+(\l/2,\l/4)$);

\draw[mid arrow] (DR) node[below]{$r$} -- (DM);
\draw[mid arrow] (DL) node[below]{$q$} -- (DM);
\draw[mid arrow] (DM) -- node[right]{$t$} (UM);
\draw[mid arrow] (UL) node[above]{$p$} -- (UM);
\draw[mid arrow] (UM) -- (UR) node[above]{$v$};

\draw[thick] ($(DL)!0.5!(DR)$) node[below]{$R_A$};
\draw[thick] ($(DL)!0.5!(UL)$) node[left]{$R_B$};
\draw[thick] ($(UL)!0.5!(UR)$) node[above]{$R_C$};
\draw[thick] ($(UR)!0.5!(DR)$) node[right]{$R_D$};
\end{tikzpicture}


==> figure/app/t-channel_triangles.tikz <==
\tikzsetnextfilename{-figure-app-t-channel_triangles}
\begin{tikzpicture}
\def\r{1.8}
\coordinate (A) at (0,0);
\coordinate (B) at ($(A)+(150:\r)$);
\coordinate (C) at ($(A)+(90:\r)$);
\coordinate (D) at ($(A)+(30:\r)$);

\draw[mid arrow] (A) node[below]{$\lambda_A$} -- node[below left]{$Q$} (B);
\draw[mid arrow] (B) node[left]{$\lambda_B$} -- node[above left]{$P$} (C);
\draw[mid arrow] (D) node[right]{$\lambda_D$} -- node[below right]{$R$} (A);
\draw[mid arrow] (D) -- node[above right]{\footnotesize $P \sqcup Q \sqcup R$} (C) node[above]{$\lambda_C$};
\draw[mid arrow] (D) -- node[above]{\small $Q \sqcup R$} (B);
\end{tikzpicture}


==> figure/open/punctured_edge.tikz <==
\tikzsetnextfilename{-figure-open-punctured_edge}
\begin{tikzpicture}
\def\l{1.0}
\def\r{0.08}
\coordinate (P0) at (0,0);
\coordinate (U0) at ($(P0)+(0,\l)$);
\coordinate (D0) at ($(P0)+(0,-\l)$);
\coordinate (R0) at (0.5,0);
\coordinate (L0) at (-0.5,0);

\coordinate (P1U) at (3,0.5*\l);
\coordinate (P1D) at (3,-0.5*\l);
\coordinate (U1) at ($(P1U)+(0,0.7*\l)$);
\coordinate (D1) at ($(P1D)+(0,-0.7*\l)$);
\coordinate (R1) at (3.5,0);
\coordinate (L1) at (2.5,0);

\draw[mid-end arrow] (P0) -- node[above left]{$\ell$} (U0);
\draw[fill=white,thick] (P0) circle (1.8*\r);
\draw[fill=black] (P0) circle (\r);
\draw[start-mid arrow] (D0) -- node[below left]{$\ell$} (P0);
\draw[thick] (L0) node[left]{$R_A$};
\draw[thick] (R0) node[right]{$R_B$};

\draw[mid-end arrow] (P1U) -- node[above left]{$\ell$} (U1);
\draw[fill=white,thick] (P1U) circle (1.8*\r);
\draw[fill=black] (P1U) circle (\r);
\draw[mid arrow] (P1D) -- (P1U);
\draw[fill=white,thick] (P1D) circle (1.8*\r);
\draw[fill=black] (P1D) circle (\r);
\draw[start-mid arrow] (D1) -- node[below left]{$\ell$} (P1D);
\draw[thick] (L1) node[left]{$R_A$};
\draw[thick] (R1) node[right]{$R_B$};
\end{tikzpicture}


==> figure/sec2/Rmatrix.tikz <==
\tikzsetnextfilename{-figure-sec2-Rmatrix}
\begin{tikzpicture}
\def\l{1.5}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);

\draw[end arrow] (DR) -- (UL) node[above]{$1$};
\draw[line width=5.0pt,white] (DL) -- (UR);
\draw[end arrow] (DL) -- (UR) node[above]{$1$};

\draw[thick] ($(DL)!0.5!(DR)$) node[below]{$R_B$};
\draw[thick] ($(DL)!0.5!(UL)$) node[left]{$R_C$};
\draw[thick] ($(UL)!0.5!(UR)$) node[above]{$R_D$};
\draw[thick] ($(UR)!0.5!(DR)$) node[right]{$R_A$};
\end{tikzpicture}


==> figure/sec2/dualRmatrix.tikz <==
\tikzsetnextfilename{-figure-sec2-dualRmatrix}
\begin{tikzpicture}
\def\r{1.2}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(0:\r)$);
\coordinate (B) at ($(O)+(270:\r)$);
\coordinate (C) at ($(O)+(180:\r)$);
\coordinate (D) at ($(O)+(90:\r)$);

\draw[mid arrow] (A) node[right]{$\lambda_A$} -- node[below right]{$E_{BA}$} (B);
\draw[mid arrow] (B) node[below]{$\lambda_B$} -- node[below left]{$E_{CB}$} (C);
\draw[mid arrow] (A) -- node[above right]{$E_{DA}$} (D) node[above]{$\lambda_D$};
\draw[mid arrow] (D) -- node[above left]{$E_{CD}$} (C) node[left]{$\lambda_C$};
\end{tikzpicture}


==> figure/sec2/general_Q.tikz <==
\tikzsetnextfilename{-figure-qYM-general_Q}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$i$} (UL);
\draw[mid arrow] (DR) -- node[right]{$a+b-i$} (UR);
\draw[mid arrow] (DL) -- node[below]{$b-i$} (DR);
\draw[mid arrow] (UR) -- node[above]{$a-i$} (UL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$a$};
\draw[mid arrow] (UR) -- (Rout) node[above]{$b$};
\draw[mid arrow] (Lin) node[below]{$b$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$a$} -- (DR);
\end{tikzpicture}


==> figure/sec2/general_Q2.tikz <==
\tikzsetnextfilename{-figure-qYM-general_Q2}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$a+b-i$} (UL);
\draw[mid arrow] (DR) -- node[right]{$i$} (UR);
\draw[mid arrow] (UL) -- node[above]{$b-i$} (UR);
\draw[mid arrow] (DR) -- node[below]{$a-i$} (DL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$a$};
\draw[mid arrow] (UR) -- (Rout) node[above]{$b$};
\draw[mid arrow] (Lin) node[below]{$b$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$a$} -- (DR);
\end{tikzpicture}


==> figure/sec2/neighbor_regions_across_edge.tikz <==
\tikzsetnextfilename{-figure-sec2-neighbor_regions_across_edge}
\begin{tikzpicture}
\def\l{1.3}
\def\r{0.7}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(180:\l)$);
\coordinate (B) at ($(O)+(0:\l)$);
\coordinate (U) at ($(O)+(90:\r)$);
\coordinate (D) at ($(O)+(-90:\r)$);

\draw[mid arrow] (D) -- (U) node[above]{$R_W$};
\draw[thick] (A) node[left]{$R_A$};
\draw[thick] (B) node[right]{$R_B$};
\draw[red,end arrow,dashed] (B) -- (A);
\end{tikzpicture}


==> figure/sec2/noncanonical1.tikz <==
\tikzsetnextfilename{-figure-sec2-noncanonical1}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(120:\l)$);
\coordinate (B) at ($(O)+(0:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (B) -- node[below right]{$b$} (O);
\draw[mid arrow] (C) -- node[left]{$c$} (O);
\draw[mid arrow] (A) -- node[left]{$a$} (O);
\end{tikzpicture}


==> figure/sec2/noncanonical2.tikz <==
\tikzsetnextfilename{-figure-sec2-noncanonical2}
\begin{tikzpicture}
\def\l{1.1}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(120:\l)$);
\coordinate (B) at ($(O)+(0:\l)$);
\coordinate (C) at ($(O)+(240:\l)$);

\draw[mid arrow] (O) -- node[below right]{$b$} (B);
\draw[mid arrow] (O) -- node[left]{$c$} (C);
\draw[mid arrow] (O) -- node[left]{$a$} (A);
\end{tikzpicture}


==> figure/sec2/pyramid.tikz <==
\tikzsetnextfilename{-figure-sec2-pyramid}
\begin{tikzpicture}
\def\l{0.6}
\def\h{0.5}

\coordinate (O) at (0,0);

\coordinate (L0) at ($(O)+(-7*\l,-7*\h)$);
\coordinate (R0) at ($(O)+(7*\l,-7*\h)$);
\coordinate (L1) at ($(L0)+(\l,\h)$);
\coordinate (R1) at ($(R0)+(-\l,\h)$);
\coordinate (L2) at ($(L1)+(\l,\h)$);
\coordinate (R2) at ($(R1)+(-\l,\h)$);

\coordinate (L4) at ($(O)+(-1.2*\l,-1.2*\h)$);
\coordinate (R4) at ($(O)+(1.2*\l,-1.2*\h)$);
\coordinate (L3) at ($(L4)+(-1.1*\l,-1.1*\h)$);
\coordinate (R3) at ($(R4)+(1.1*\l,-1.1*\h)$);

\coordinate (O1) at ($(O)+(0,-1.2*\h)$);
\coordinate (O2) at ($(O1)+(0,-1.1*\h)$);
\coordinate (O12) at ($(O1)+(0,-0.3*\h)$);

\coordinate (D1) at ($(L0)+(2.4*\l,0)$);
\coordinate (D2) at ($(D1)+(1.8*\l,0)$);
\coordinate (D4) at ($(R0)+(-2.4*\l,0)$);
\coordinate (D3) at ($(D4)+(-1.8*\l,0)$);

\coordinate (K1) at ($(D1)+(0,\h)$);
\coordinate (K2) at ($(D2)+(0,\h)$);
\coordinate (K3) at ($(D3)+(0,\h)$);
\coordinate (K4) at ($(D4)+(0,\h)$);

\coordinate (M1) at ($(K1)+(\l,0)$);
\coordinate (M2) at ($(K2)+(\l,0)$);
\coordinate (M3) at ($(K3)+(-\l,0)$);
\coordinate (M4) at ($(K4)+(-\l,0)$);

\coordinate (N1) at ($(M1)+(0,\h)$);
\coordinate (N2) at ($(M2)+(0,\h)$);
\coordinate (N3) at ($(M3)+(0,\h)$);
\coordinate (N4) at ($(M4)+(0,\h)$);

\coordinate (S1) at ($(D2)+(0.5*\l,0.5*\h)$);
\coordinate (S2) at ($(D3)+(-0.5*\l,0.5*\h)$);
\coordinate (T1) at ($(M2)+(0.5*\l,0.5*\h)$);
\coordinate (T2) at ($(M3)+(-0.5*\l,0.5*\h)$);
\coordinate (U1) at ($(O2)+(0,-0.2*\h)$);
\coordinate (U2) at ($($(L0)!0.5!(R0)$)+(0,2.2*\h)$);

\draw[thick] (O) -- (L0) -- (R0) -- (O);
\draw[thick] (L1) -- (R1);
\draw[thick] (L2) -- (R2);
\draw[thick] (L3) -- (R3);
\draw[thick] (L4) -- (R4);

\draw[thick] (D1) -- (K1);
\draw[thick] (D2) -- (K2);
\draw[thick] (D3) -- (K3);
\draw[thick] (D4) -- (K4);

\draw[thick] (M1) -- (N1);
\draw[thick] (M2) -- (N2);
\draw[thick] (M3) -- (N3);
\draw[thick] (M4) -- (N4);

\draw[thick] (O1) -- (O2);

\draw[dotted,thick] (S1) -- (S2);
\draw[dotted,thick] (T1) -- (T2);
\draw[dotted,thick] (U1) -- (U2);

\draw[thick] (D1) node[above left]{\tiny $\lambda_{1:1}\;\;$};
\draw[thick] (D2) node[above left]{\tiny $\lambda_{1:2}\;\;$};
\draw[thick] (D3) node[above right]{\tiny $\lambda_{1:N-2}$};
\draw[thick] (D4) node[above right]{\tiny $\lambda_{1:N-1}$};

\draw[thick] (M1) node[above left]{\tiny $\lambda_{2:1} \;\;$};
\draw[thick] (M2) node[above left]{\tiny $\lambda_{2:2} \;\;$};
\draw[thick] (M3) node[above right]{\tiny $\lambda_{2:N-3}$};
\draw[thick] (M4) node[above right]{\tiny $\lambda_{2:N-2}$};

\draw[thick] (L4) node[below]{\tiny $\qquad\lambda_{N-2:1}$};
\draw[thick] (R4) node[below]{\tiny $\lambda_{N-2:2}\quad\;\;$};

\draw[thick] (O12) node[above]{\tiny $\;\lambda_{N-1:1}$};
\end{tikzpicture}


==> figure/sec2/three_regions.tikz <==
\tikzsetnextfilename{-figure-sec2-three_regions}
\begin{tikzpicture}
\def\l{1.8}
\def\r{1.2}
\def\t{10}
\coordinate (O) at (0,0);
\coordinate (A) at ($(O)+(150:0.7*\l)$);
\coordinate (B) at ($(O)+(30:0.7*\l)$);
\coordinate (C) at ($(O)+(270:0.7*\l)$);
\coordinate (AS) at ($(O)+(150+\t:\r)$);
\coordinate (BS) at ($(O)+(30+\t:\r)$);
\coordinate (CS) at ($(O)+(270+\t:\r)$);
\coordinate (AT) at ($(O)+(150-\t:\r)$);
\coordinate (BT) at ($(O)+(30-\t:\r)$);
\coordinate (CT) at ($(O)+(270-\t:\r)$);
\coordinate (P) at ($(O)+(90:\l)$);
\coordinate (Q) at ($(O)+(-30:\l)$);
\coordinate (R) at ($(O)+(210:\l)$);

\draw[mid arrow] (O) -- (P) node[above]{$a_{AB}$};
\draw[mid arrow] (O) -- (Q) node[below right]{$a_{BC}$};
\draw[mid arrow] (O) -- (R) node[below left]{$a_{CA}$};

\draw[thick] (A) node[above left]{$A$};
\draw[thick] (B) node[above right]{$B$};
\draw[thick] (C) node[below]{$C$};

\draw[red,end arrow,dashed] (BS) -- (AT);
\draw[red,end arrow,dashed] (CS) -- (BT);
\draw[red,end arrow,dashed] (AS) -- (CT);
\end{tikzpicture}


==> figure/skein_relation/OPE_network_puncture.tikz <==
\tikzsetnextfilename{-figure-skein_relation-OPE_network_puncture}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0.7*\l,1.7*\l)$);
\coordinate (D) at ($(P)+(0.7*\l,-1.7*\l)$);

\draw[mid arrow] (D)  -- (U) node[above]{$k$};

\draw[fill=white] (P) circle (1.8*\r) node[left]{$\ell \;$};
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\end{tikzpicture}


==> figure/skein_relation/OPE_network_puncture2.tikz <==
\tikzsetnextfilename{-figure-skein_relation-OPE_network_puncture2}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(-0.7*\l,1.7*\l)$);
\coordinate (D) at ($(P)+(-0.7*\l,-1.7*\l)$);

\draw[mid arrow] (D)  -- (U) node[above]{$k$};

\draw[fill=white] (P) circle (1.8*\r) node[right]{$\;\ell$};
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\end{tikzpicture}


==> figure/skein_relation/OPE_network_puncture_component.tikz <==
\tikzsetnextfilename{-figure-skein_relation-OPE_network_puncture_component}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (D) at ($(P)+(0,-\l)$);
\coordinate (L) at ($(P)+(-\l,0)$);
\coordinate (R) at ($(P)+(\l,0)$);
\coordinate (UU) at ($(U)+(0,0.7*\l)$);
\coordinate (DD) at ($(D)+(0,-0.7*\l)$);
\coordinate (UR) at ($(P)+(\l,\l)$);
\coordinate (DL) at ($(P)+(-\l,-\l)$);
\coordinate (CUR) at ($(R)!0.5!(UR)$);
\coordinate (CDL) at ($(L)!0.5!(DL)$);

\draw[thick] (P) -- (UR);
\draw[start-mid arrow] (D) node[left]{$s$} -- (L);
\draw[line width=5.0pt,white] (R) -- (U);
\draw[line width=5.0pt,white] (DL) -- (P);

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[start-mid arrow] (R)  -- (U);
\draw[thick] (DL)  -- (P);
\draw[mid arrow] (U)  -- (UU) node[above]{$k$};
\draw[mid arrow] (DD) node[below]{$k$} -- (D);
\draw[mid arrow] (D)  -- (R);
\draw[mid arrow] (U)  -- (L);

\draw[thick] (R) arc (-90:90:{0.5*\l});
\draw[thick] (L) arc (90:270:{0.5*\l});

\circlearrow{(CDL)}{0.5*\l}{180}{0.3}{left}{$\ell$}
\anticirclearrow{(CUR)}{0.5*\l}{0}{0.3}{left}{$\ell$}
\end{tikzpicture}


==> figure/skein_relation/OPE_network_puncture_component_rep.tikz <==
\tikzsetnextfilename{-figure-skein_relation-OPE_network_puncture_component_rep}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (D) at ($(P)+(0,-\l)$);
\coordinate (L) at ($(P)+(-\l,0)$);
\coordinate (R) at ($(P)+(\l,0)$);
\coordinate (UU) at ($(U)+(0,0.7*\l)$);
\coordinate (DD) at ($(D)+(0,-0.7*\l)$);
\coordinate (UR) at ($(P)+(\l,\l)$);
\coordinate (DL) at ($(P)+(-\l,-\l)$);
\coordinate (CUR) at ($(R)!0.5!(UR)$);
\coordinate (CDL) at ($(L)!0.5!(DL)$);

\draw[thick] (P) -- (UR);
\draw[start-mid arrow] (D) node[left]{$s$} -- (L);
\draw[line width=5.0pt,white] (R) -- (U);
\draw[line width=5.0pt,white] (DL) -- (P);

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[start-mid arrow] (R)  -- (U);
\draw[thick] (DL)  -- (P);
\draw[mid arrow] (U)  -- (UU) node[above]{$k$};
\draw[mid arrow] (DD) node[below]{$k$} -- (D);
\draw[mid arrow] (D)  -- (R);
\draw[mid arrow] (U)  -- (L);

\draw[thick] (R) arc (-90:90:{0.5*\l});
\draw[thick] (L) arc (90:270:{0.5*\l});

\circlearrow{(CDL)}{0.5*\l}{180}{0.3}{left}{$\ell$}
\anticirclearrow{(CUR)}{0.5*\l}{0}{0.3}{left}{$\ell$}

\draw[thick] ($(L)+(-0.5,0)$) node[left]{$R_A$};
\draw[thick] ($(R)+(0.5,0)$) node[right]{$R_B$};
\end{tikzpicture}


==> figure/skein_relation/RmI_1.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmI_1}
\begin{tikzpicture}
\def\h{0.9}
\def\w{0.85}
\def\r{0.35}
\coordinate (O) at (0,0);
\node (S) at ($(O)+(0,-\h)$) [below]{$R$};
\coordinate (D) at ($(O)+(0,-\h)$);
\coordinate (U) at ($(O)+(0,\h)$);
\coordinate (M) at ($(O)+(\w,0)$);
\coordinate (I) at ($(O)+(0.13,0)$);
\coordinate (C) at ($(M)-(\r,0)$);
\coordinate (D1) at ($(O)+(0,-0.8)$);
\coordinate (U1) at ($(O)+(0,0.8)$);
\coordinate (D2) at ($(O)+(0.05,-0.4)$);
\coordinate (U2) at ($(O)+(0.05,0.4)$);
\coordinate (D3) at ($(C)+(150:\r)$);
\coordinate (U3) at ($(C)+(-150:\r)$);
\coordinate (D4) at ($(C)+(120:\r)$);
\coordinate (U4) at ($(C)+(-120:\r)$);
\coordinate (D5) at ($(C)+(90:\r)$);
\coordinate (U5) at ($(C)+(-90:\r)$);
\coordinate (D6) at ($(C)+(60:\r)$);
\coordinate (U6) at ($(C)+(-60:\r)$);
\coordinate (D7) at ($(C)+(30:\r)$);
\coordinate (U7) at ($(C)+(-30:\r)$);

\draw[no arrow] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1)};
\draw[no arrow,white,line width=3pt] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow] (D) -- (D1);
\draw[end arrow] (U1) -- (U);
\end{tikzpicture}


==> figure/skein_relation/RmI_2.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmI_2}
\begin{tikzpicture}
\def\h{0.9}
\def\w{0.85}
\def\r{0.35}
\coordinate (O) at (0,0);
\node (S) at ($(O)+(0,-\h)$) [below]{$R$};
\coordinate (D) at ($(O)+(0,-\h)$);
\coordinate (U) at ($(O)+(0,\h)$);
\coordinate (M) at ($(O)+(\w,0)$);
\coordinate (I) at ($(O)+(0.13,0)$);
\coordinate (C) at ($(M)-(\r,0)$);
\coordinate (D1) at ($(O)+(0,-0.8)$);
\coordinate (U1) at ($(O)+(0,0.8)$);
\coordinate (D2) at ($(O)+(0.05,-0.4)$);
\coordinate (U2) at ($(O)+(0.05,0.4)$);
\coordinate (D3) at ($(C)+(150:\r)$);
\coordinate (U3) at ($(C)+(-150:\r)$);
\coordinate (D4) at ($(C)+(120:\r)$);
\coordinate (U4) at ($(C)+(-120:\r)$);
\coordinate (D5) at ($(C)+(90:\r)$);
\coordinate (U5) at ($(C)+(-90:\r)$);
\coordinate (D6) at ($(C)+(60:\r)$);
\coordinate (U6) at ($(C)+(-60:\r)$);
\coordinate (D7) at ($(C)+(30:\r)$);
\coordinate (U7) at ($(C)+(-30:\r)$);

\draw[no arrow] plot [smooth,tension=0.5] coordinates {(D1) (D2) (I) (D3) (D4) (D5) (D6) (D7) (M)};
\draw[no arrow,white,line width=3pt] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1) (U)};
\draw[no arrow] plot [smooth,tension=0.5] coordinates {(M) (U7) (U6) (U5) (U4) (U3) (I) (U2) (U1)};
\draw[no arrow] (D) -- (D1);
\draw[end arrow] (U1) -- (U);
\end{tikzpicture}


==> figure/skein_relation/RmoveV1right.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV1right}
\begin{tikzpicture}
\def\l{1.0}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (L) at ($(P)+(160:\l)$);
\coordinate (R) at ($(P)+(20:\l)$);

\draw[mid-end arrow] (P) -- (U) node[above]{$S$};
\draw[fill=white] (P) circle (0.08);
\draw[line width=5.0pt,white] (L) -- (R);
\draw[mid-end arrow] (L) -- (R) node[right]{$R$};
\end{tikzpicture}


==> figure/skein_relation/RmoveV2right.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV2right}
\begin{tikzpicture}
\def\l{1.0}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (L) at ($(P)+(160:\l)$);
\coordinate (R) at ($(P)+(20:\l)$);

\draw[mid-end arrow] (L) -- (R) node[right]{$R$};
\draw[line width=5.0pt,white] (P) -- (U);
\draw[start-mid arrow] (U) node[above]{$S$} -- (P);
\draw[fill=black] (P) circle (0.08);
\end{tikzpicture}


==> figure/skein_relation/RmoveV_application_left.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV_application_left}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{1.0}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (K) at ($(P)+(\rad,0)$);
\coordinate (Q) at ($(C)+(180:\rad)$);
\coordinate (U) at ($(K)+(0,\l)$);
\coordinate (D) at ($(K)+(0,-\l)$);

\draw[thick] (P) arc (0:180:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (Q) arc (180:360:\rad);
\circlearrow{(C)}{\rad}{180}{0.3}{left}{\small $S$}
\draw[end arrow] (D) node[below]{$R$} -- (U);
\end{tikzpicture}


==> figure/skein_relation/RmoveV_application_right.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV_application_right}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{1.0}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);
\coordinate (U) at ($(C)+(0,\l)$);
\coordinate (D) at ($(C)+(0,-\l)$);

\draw[thick] (P) arc (0:180:\rad);
\draw[line width=5.0pt,white] (C) -- (U);
\draw[end arrow] (C)  -- (U);
\draw[thick] (D) node[below]{$R$} -- (C);
\draw[line width=5.0pt,white] (Q) arc (180:300:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (Q) arc (180:360:\rad);
\circlearrow{(C)}{\rad}{180}{0.3}{left}{\small $S$}
\end{tikzpicture}


==> figure/skein_relation/RmoveV_combined_left.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV_combined_left}
\begin{tikzpicture}
\def\l{1.0}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (D) at ($(P)+(0,-\l)$);
\coordinate (L) at ($(P)+(160:\l)$);
\coordinate (R) at ($(P)+(20:\l)$);

\draw[mid-end arrow] (P) -- (U);
\draw[fill=white,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[line width=5.0pt,white] (L) -- (R);
\draw[mid-end arrow] (L) -- (R) node[right]{$R$};
\draw[start-mid arrow] (D) -- (P);
\end{tikzpicture}


==> figure/skein_relation/RmoveV_combined_right.tikz <==
\tikzsetnextfilename{-figure-skein_relation-RmoveV_combined_right}
\begin{tikzpicture}
\def\l{1.0}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0,\l)$);
\coordinate (D) at ($(P)+(0,-\l)$);
\coordinate (L) at ($(P)+(200:\l)$);
\coordinate (R) at ($(P)+(-20:\l)$);

\draw[mid-end arrow] (L) -- (R) node[right]{$R$};
\draw[line width=5.0pt,white] (P) -- (D);
\draw[mid-end arrow] (P) -- (U);
\draw[fill=white,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[start-mid arrow] (D) -- (P);
\end{tikzpicture}


==> figure/skein_relation/ex1st_1.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_1}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(0.7*\l,1.7*\l)$);
\coordinate (D) at ($(P)+(0.7*\l,-1.7*\l)$);

\draw[mid arrow] (D) -- (U) node[above]{$k$};

\draw[fill=white] (P) circle (1.8*\r) node[left]{$1 \;$};
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\end{tikzpicture}


==> figure/skein_relation/ex1st_2.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_2}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{0.8}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);
\coordinate (U) at ($(C)+(0,1.7*\l)$);
\coordinate (D) at ($(C)+(0,-1.7*\l)$);

\draw[thick] (P) arc (0:180:\rad);
\draw[line width=5.0pt,white] (C) -- (U);
\draw[end arrow] (C)  -- (U) node[above]{$k$};
\draw[thick] (D) -- (C);
\draw[line width=5.0pt,white] (Q) arc (180:300:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (Q) arc (180:360:\rad);
\circlearrow{(C)}{\rad}{180}{0.3}{left}{\small $1$}
\end{tikzpicture}


==> figure/skein_relation/ex1st_3.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_3}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(-0.7*\l,1.7*\l)$);
\coordinate (D) at ($(P)+(-0.7*\l,-1.7*\l)$);

\draw[mid arrow] (D)  -- (U) node[above]{$k$};

\draw[fill=white] (P) circle (1.8*\r) node[right]{$\; 1$};
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\end{tikzpicture}


==> figure/skein_relation/ex1st_4.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_4}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{0.8}
\def\t{120}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+({\rad *cos(\t)},0)$);
\coordinate (U) at ($(Q)+(0,1.7*\l)$);
\coordinate (D) at ($(Q)+(0,-1.7*\l)$);
\coordinate (R) at ($(C)+(\t:\rad)$);
\coordinate (S) at ($(C)+(-\t:\rad)$);

\draw[thick] (P) arc (0:\t:\rad);
\circlearrow{(C)}{\rad}{70}{0.3}{above right}{\small $1$}
\circlearrow{(C)}{\rad}{-70}{0.3}{below right}{\small $1$}

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[thick] (P) arc (0:-\t:\rad);

\draw[mid-end arrow] (D)  -- node[left]{\small $k$} (S);
\draw[mid-end arrow] (S)  -- node[left]{\scriptsize $k-1$} (R);
\draw[mid-end arrow] (R)  -- node[left]{\small $k$} (U);
\end{tikzpicture}


==> figure/skein_relation/ex1st_5.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_5}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{0.8}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);
\coordinate (U) at ($(C)+(0,1.7*\l)$);
\coordinate (D) at ($(C)+(0,-1.7*\l)$);

\draw[thick] (Q) arc (180:360:\rad);
\draw[line width=5.0pt,white] (C) -- (D);
\draw[end arrow] (C)  -- (U) node[above]{$k$};
\draw[thick] (D) -- (C);
\draw[line width=5.0pt,white] (P) arc (0:180:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (P) arc (0:180:\rad);
\anticirclearrow{(C)}{\rad}{180}{0.3}{left}{\small $1$}
\end{tikzpicture}


==> figure/skein_relation/ex1st_6.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_6}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\l{0.8}
\def\t{120}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+({\rad *cos(\t)},0)$);
\coordinate (U) at ($(Q)+(0,1.7*\l)$);
\coordinate (D) at ($(Q)+(0,-1.7*\l)$);
\coordinate (R) at ($(C)+(\t:\rad)$);
\coordinate (S) at ($(C)+(-\t:\rad)$);

\draw[thick] (P) arc (0:-\t:\rad);
\anticirclearrow{(C)}{\rad}{70}{0.3}{above right}{\small $1$}
\anticirclearrow{(C)}{\rad}{-70}{0.3}{below right}{\small $1$}

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[thick] (P) arc (0:\t:\rad);

\draw[mid-end arrow] (D)  -- node[left]{\small $k$} (S);
\draw[mid-end arrow] (S)  -- node[left]{\scriptsize $k+1$} (R);
\draw[mid-end arrow] (R)  -- node[left]{\small $k$} (U);
\end{tikzpicture}


==> figure/skein_relation/ex1st_7.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_7}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\smallerrad{0.25}
\def\l{0.8}
\coordinate (D) at (0,0);
\coordinate (U) at ($(D)+(0,3.4*\l)$);
\coordinate (R) at ($(U)!0.3!(D)$);
\coordinate (S) at ($(R)+(0,-\smallerrad)$);
\coordinate (Q) at ($(S)+(0,-\rad)$);
\coordinate (P) at ($(Q)+(0:\rad)$);

\circlearrow{(Q)}{\rad}{55}{0.3}{above right}{\small $1$}
\circlearrow{(Q)}{\rad}{-45}{0.3}{below right}{\small $1$}

\draw[thick] (P) arc (0:90:\rad);
\draw[thick] (S) arc (270:90:\smallerrad);

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[thick] (P) arc (0:-90:\rad);
\draw[line width=5.0pt,white] (Q) -- (R);
\draw[mid-end arrow] (R) -- (U) node[below right]{$k$};
\draw[start-mid arrow] (Q) node[left]{\scriptsize $k-1$} -- (R);
\draw[start-mid arrow] (D) node[above left]{$k$} -- (Q);
\end{tikzpicture}


==> figure/skein_relation/ex1st_8.tikz <==
\tikzsetnextfilename{-figure-skein_relation-ex1st_8}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\def\smallerrad{0.25}
\def\l{0.8}
\coordinate (D) at (0,0);
\coordinate (U) at ($(D)+(0,3.4*\l)$);
\coordinate (R) at ($(U)!0.3!(D)$);
\coordinate (S) at ($(R)+(0,-\smallerrad)$);
\coordinate (Q) at ($(S)+(0,-\rad)$);
\coordinate (P) at ($(Q)+(0:\rad)$);

\anticirclearrow{(Q)}{\rad}{55}{0.3}{above right}{\small $1$}
\anticirclearrow{(Q)}{\rad}{-45}{0.3}{below right}{\small $1$}

\draw[thick] (P) arc (0:-90:\rad);

\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);

\draw[mid-end arrow] (R) -- (U) node[below right]{$k$};
\draw[start-mid arrow] (Q) node[left]{\scriptsize $k+1$} -- (R);
\draw[start-mid arrow] (D) node[above left]{$k$} -- (Q);

\draw[line width=5.0pt,white] (S) arc (90:80:\rad);
\draw[line width=5.0pt,white] (S) arc (-90:-100:\smallerrad);
\draw[thick] (P) arc (0:90:\rad);
\draw[thick] (S) arc (270:90:\smallerrad);
\end{tikzpicture}


==> figure/skein_relation/general_Q.tikz <==
\tikzsetnextfilename{-figure-skein_relation-general_Q}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$i$} (UL);
\draw[mid arrow] (DR) -- node[right]{$a+b-i$} (UR);
\draw[mid arrow] (DL) -- node[below]{$b-i$} (DR);
\draw[mid arrow] (UR) -- node[above]{$a-i$} (UL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$a$};
\draw[mid arrow] (UR) -- (Rout) node[above]{$b$};
\draw[mid arrow] (Lin) node[below]{$b$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$a$} -- (DR);
\end{tikzpicture}


==> figure/skein_relation/general_Q2.tikz <==
\tikzsetnextfilename{-figure-skein_relation-general_Q2}
\begin{tikzpicture}
\def\l{1.1}
\def\ll{0.7}
\coordinate (UL) at (0,0);
\coordinate (DL) at ($(UL)+(0,-\l)$);
\coordinate (UR) at ($(UL)+(\l,0)$);
\coordinate (DR) at ($(UR)+(0,-\l)$);
\coordinate (Lout) at ($(UL)+(135:\ll)$);
\coordinate (Rout) at ($(UR)+(45:\ll)$);
\coordinate (Lin) at ($(DL)+(-135:\ll)$);
\coordinate (Rin) at ($(DR)+(-45:\ll)$);

\draw[mid arrow] (DL) -- node[left]{$a+b-i$} (UL);
\draw[mid arrow] (DR) -- node[right]{$i$} (UR);
\draw[mid arrow] (UL) -- node[above]{$b-i$} (UR);
\draw[mid arrow] (DR) -- node[below]{$a-i$} (DL);
\draw[mid arrow] (UL) -- (Lout) node[above]{$a$};
\draw[mid arrow] (UR) -- (Rout) node[above]{$b$};
\draw[mid arrow] (Lin) node[below]{$b$} -- (DL);
\draw[mid arrow] (Rin) node[below]{$a$} -- (DR);
\end{tikzpicture}


==> figure/skein_relation/other_projection_cross.tikz <==
\tikzsetnextfilename{-figure-skein_relation-other_projection_cross}
\begin{tikzpicture}
\def\l{0.9}
\coordinate (D) at (0,0);
\coordinate (U) at ($(D)+(0,2*\l)$);
\coordinate (L) at ($(D)+(-\l,\l)$);
\coordinate (R) at ($(D)+(\l,\l)$);

\draw[mid-end arrow] (D) -- (U) node[above]{$\ell$};
\draw[line width=5.0pt,white] (L) -- (R);
\draw[end arrow] (L) -- (R) node[above]{$k$};

\draw[dotted,thick] (U) --++ (\l,0) node[right]{$C_{out}$};
\draw[dotted,thick] (U) --++ (-\l,0);
\draw[dotted,thick] (D) --++ (\l,0) node[right]{$C_{in}$};
\draw[dotted,thick] (D) --++ (-\l,0);
\draw[fill=white] (D) circle (0.08);
\draw[fill=black] (U) circle (0.08);
\end{tikzpicture}


==> figure/skein_relation/other_projection_resolved.tikz <==
\tikzsetnextfilename{-figure-skein_relation-other_projection_resolved}
\begin{tikzpicture}
\def\l{0.9}
\def\ll{0.5}
\coordinate (D) at (0,0);
\coordinate (U) at ($(D)+(0,2*\l)$);
\coordinate (L) at ($(D)+(-\l,\l)$);
\coordinate (R) at ($(D)+(\l,\l)$);
\coordinate (MD) at ($(D)+(0,\ll)$);
\coordinate (MU) at ($(U)+(0,-\ll)$);
\coordinate (ML) at ($(L)+(\ll,0)$);
\coordinate (MR) at ($(R)+(-\ll,0)$);

\draw[mid-end arrow] (D) node[below]{$\ell$} -- (MD);
\draw[mid arrow] (MU) -- (U) node[above]{$\ell$};
\draw[mid arrow] (L) node[left]{$k$} -- (ML);
\draw[mid-end arrow] (MR) -- (R) node[right]{$k$};

\draw[mid arrow] (ML) -- node[above left]{$s$} (MU);
\draw[mid arrow] (MD) -- (MR);
\draw[mid arrow] (ML) -- (MD);
\draw[mid arrow] (MR) -- (MU);

\draw[dotted,thick] (U) --++ (\l,0) node[right]{$C_{out}$};
\draw[dotted,thick] (U) --++ (-\l,0);
\draw[dotted,thick] (D) --++ (\l,0) node[right]{$C_{in}$};
\draw[dotted,thick] (D) --++ (-\l,0);

\draw[fill=white] (D) circle (0.08);
\draw[fill=black] (U) circle (0.08);
\end{tikzpicture}


==> figure/skein_relation/other_view_for_punctured_edge.tikz <==
\tikzsetnextfilename{-figure-skein_relation-other_view_for_punctured_edge}
\begin{tikzpicture}
\def\l{0.9}
\def\ll{0.5}
\coordinate (D) at (0,0);
\coordinate (U) at ($(D)+(0,2*\l)$);
\coordinate (L) at ($(D)+(-\l,\l)$);
\coordinate (R) at ($(D)+(\l,\l)$);

\draw[mid arrow] (D) node[below]{$S$} -- (R) node[right]{$S$};
\draw[mid arrow] (L) node[left]{$S$} -- (U) node[above]{$S$};

\draw[dotted,thick] (U) --++ (\l,0) node[right]{$C_{out}$};
\draw[dotted,thick] (U) --++ (-\l,0);
\draw[dotted,thick] (D) --++ (\l,0) node[right]{$C_{in}$};
\draw[dotted,thick] (D) --++ (-\l,0);

\draw[fill=white] (D) circle (0.08);
\draw[fill=black] (U) circle (0.08);
\end{tikzpicture}


==> figure/skein_relation/puncture_with_edge1.tikz <==
\tikzsetnextfilename{-figure-skein_relation-puncture_with_edge1}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);

\draw[thick] (P) arc (0:180:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (Q) arc (180:360:\rad);
\circlearrow{(C)}{\rad}{180}{0.3}{left}{\small $S$}
\end{tikzpicture}


==> figure/skein_relation/puncture_with_edge2.tikz <==
\tikzsetnextfilename{-figure-skein_relation-puncture_with_edge2}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.45}
\coordinate (C) at (0,0);
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);

\draw[thick] (Q) arc (180:360:\rad);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (P) arc (0:180:\rad);
\anticirclearrow{(C)}{\rad}{180}{0.3}{left}{\small $S$}
\end{tikzpicture}


==> figure/skein_relation/puncture_with_framed_edge.tikz <==
\tikzsetnextfilename{-figure-skein_relation-puncture_with_framed_edge}
\begin{tikzpicture}
\def\r{0.08}
\def\rad{0.3}
\def\smallrad{0.2}
\def\t{45}
\coordinate (C) at (0,0);
\coordinate (D) at (0,{(\rad+\smallrad)/sin(\t)});
\coordinate (P) at ($(C)+(0:\rad)$);
\coordinate (Q) at ($(C)+(180:\rad)$);
\coordinate (S) at ($(C)+(\t:\rad)$);
\coordinate (T) at ($(D)+(180+\t:\smallrad)$);
\coordinate (U) at ($(D)+(-\t:\smallrad)$);
\coordinate (V) at ($(C)+(180-\t:\rad)$);

\draw[thick] (P) arc (0:\t:\rad);
\draw[thick] (S) -- (T);
\draw[thick] (U) arc (-\t:180+\t:\smallrad);
\draw[line width=5.0pt,white] (U) -- (V);
\draw[thick] (U) -- (V);
\draw[fill=white] (P) circle (1.8*\r);
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\draw[thick] (V) arc (180-\t:360:\rad);
\circlearrow{(C)}{\rad}{180}{0.3}{left}{\small $S$}
\end{tikzpicture}


==> figure/skein_relation/punctured_edge.tikz <==
\tikzsetnextfilename{-figure-skein_relation-punctured_edge}
\begin{tikzpicture}
\def\l{1.0}
\def\r{0.08}
\coordinate (P0) at (0,0);
\coordinate (U0) at ($(P0)+(0,\l)$);
\coordinate (D0) at ($(P0)+(0,-\l)$);

\draw[mid-end arrow] (P0) -- node[above left]{$S$} (U0);
\draw[fill=white,thick] (P0) circle (1.8*\r);
\draw[fill=black] (P0) circle (\r) node[left]{$S$};
\draw[start-mid arrow] (D0) -- node[below left]{$S$} (P0);
\end{tikzpicture}


==> figure/skein_relation/simplest_exR.tikz <==
\tikzsetnextfilename{-figure-skein_relation-simplest_exR}
\begin{tikzpicture}
\def\l{0.8}
\def\r{0.08}
\coordinate (P) at (0,0);
\coordinate (U) at ($(P)+(-0.7*\l,1.4*\l)$);
\coordinate (D) at ($(P)+(-0.7*\l,-1.4*\l)$);

\draw[thick] (D)  -- (U) node[above]{$1$};

\draw[fill=white] (P) circle (1.8*\r) node[right]{$\; 1$};
\draw[black,thick] (P) circle (1.8*\r);
\draw[fill=black] (P) circle (\r);
\end{tikzpicture}

